Corrections to scaling in geometrical clusters of the 2D Ising model

We study the scaling of the average cluster size and percolation strength of geometrical clusters for the two-dimensional Ising model. By means of Monte Carlo simulations and a finite-size scaling analysis we discuss the appearance of corrections to scaling for different definitions of cluster sets. We find that including all percolating clusters, or excluding only clusters that percolate in one but not the other direction, leads to smaller corrections to scaling for the average cluster size as compared to the other definitions considered. The percolation strength is less sensitive to the definitions used.

==> Figures/beta_vs_1_over_Lmin_q1-different_definitions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,1116){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,1527){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,1939){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(946,2350){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,2762){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(946,3173){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(946,3585){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(946,3996){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(946,4408){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$0.22$}}%
      \put(1881,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(4549,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6231,1116){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$ \beta / \nu $}}}%
      \put(3940,154){\makebox(0,0){\strut{}$ 1 / L_{\text{min}} $}}%
      \csname LTb\endcsname%%
      \put(5816,4602){\makebox(0,0)[r]{\strut{}$\text{max} \; C$}}%
      \csname LTb\endcsname%%
      \put(5816,4294){\makebox(0,0)[r]{\strut{}$\text{max} \; P$}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$\text{max} \; P_{\text{x}}$}}%
      \csname LTb\endcsname%%
      \put(5816,3678){\makebox(0,0)[r]{\strut{}$\text{max} \; P_{\text{x and y}}$}}%
      \csname LTb\endcsname%%
      \put(5816,3370){\makebox(0,0)[r]{\strut{}$\text{max} \; P_{\text{x and } \overline{\text{y}}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/beta_vs_1_over_Lmin_q1-different_definitions}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/cluster_size_vs_L_q1-different_definitions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(814,1390){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(814,2076){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(814,2762){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(814,3447){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(814,4133){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(814,4819){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(946,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3310,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5675,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(6217,1116){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$ S $}}}%
      \put(3874,154){\makebox(0,0){\strut{}$ L $}}%
      \csname LTb\endcsname%%
      \put(2551,4459){\makebox(0,0)[r]{\strut{}$ C $}}%
      \csname LTb\endcsname%%
      \put(2551,4151){\makebox(0,0)[r]{\strut{}$C \; \backslash \; P_{\text{x and } \overline{\text{y}}}$}}%
      \csname LTb\endcsname%%
      \put(2551,3843){\makebox(0,0)[r]{\strut{}$C \; \backslash \; P_{\text{x and y}}$}}%
      \csname LTb\endcsname%%
      \put(2551,3535){\makebox(0,0)[r]{\strut{}$C \; \backslash \; P_{\text{x}}$}}%
      \csname LTb\endcsname%%
      \put(2551,3227){\makebox(0,0)[r]{\strut{}$C \; \backslash \; \text{max} \; C$}}%
      \csname LTb\endcsname%%
      \put(2551,2919){\makebox(0,0)[r]{\strut{}$C \; \backslash \; P$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/cluster_size_vs_L_q1-different_definitions}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/gamma_vs_1_over_Lmin_q1-different_definitions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1.72$}}%
      \put(946,1137){\makebox(0,0)[r]{\strut{}$1.74$}}%
      \put(946,1570){\makebox(0,0)[r]{\strut{}$1.76$}}%
      \put(946,2003){\makebox(0,0)[r]{\strut{}$1.78$}}%
      \put(946,2437){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(946,2870){\makebox(0,0)[r]{\strut{}$1.82$}}%
      \put(946,3303){\makebox(0,0)[r]{\strut{}$1.84$}}%
      \put(946,3736){\makebox(0,0)[r]{\strut{}$1.86$}}%
      \put(946,4169){\makebox(0,0)[r]{\strut{}$1.88$}}%
      \put(946,4602){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \put(1881,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(4549,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6116,1116){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$ \gamma / \nu $}}}%
      \put(3940,154){\makebox(0,0){\strut{}$ 1 / L_{\text{min}} $}}%
      \csname LTb\endcsname%%
      \put(5776,3842){\makebox(0,0)[r]{\strut{}$ C $}}%
      \csname LTb\endcsname%%
      \put(5776,3534){\makebox(0,0)[r]{\strut{}$C \; \backslash \; P_{\text{x and } \overline{\text{y}}}$}}%
      \csname LTb\endcsname%%
      \put(5776,3226){\makebox(0,0)[r]{\strut{}$C \; \backslash \; P_{\text{x and y}}$}}%
      \csname LTb\endcsname%%
      \put(5776,2918){\makebox(0,0)[r]{\strut{}$C \; \backslash \; P_{\text{x}}$}}%
      \csname LTb\endcsname%%
      \put(5776,2610){\makebox(0,0)[r]{\strut{}$C \; \backslash \; \text{max} \; C$}}%
      \csname LTb\endcsname%%
      \put(5776,2302){\makebox(0,0)[r]{\strut{}$C \; \backslash \; P$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/gamma_vs_1_over_Lmin_q1-different_definitions}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/strength_vs_L_q1-different_definitions.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,2076){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,3447){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,4819){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1078,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(3389,484){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(5700,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(6231,1116){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$ P $}}}%
      \put(3940,154){\makebox(0,0){\strut{}$ L $}}%
      \csname LTb\endcsname%%
      \put(5834,3842){\makebox(0,0)[r]{\strut{}$\text{max} \; C$}}%
      \csname LTb\endcsname%%
      \put(5834,3534){\makebox(0,0)[r]{\strut{}$\text{max} \; P$}}%
      \csname LTb\endcsname%%
      \put(5834,3226){\makebox(0,0)[r]{\strut{}$\text{max} \; P_{\text{x}}$}}%
      \csname LTb\endcsname%%
      \put(5834,2918){\makebox(0,0)[r]{\strut{}$\text{max} \; P_{\text{x and y}}$}}%
      \csname LTb\endcsname%%
      \put(5834,2610){\makebox(0,0)[r]{\strut{}$\text{max} \; P_{\text{x and } \overline{\text{y}}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/strength_vs_L_q1-different_definitions}}%
    \gplfronttext
  \end{picture}%
\endgroup

